A Quantum Spectral Method for Non-Periodic Boundary Value Problems

Quantum computing holds the promise of solving computational mechanics problems in polylogarithmic time, meaning computational time scales as $\mathscr{O}((\log N)^c)$, where $N$ is the problem size and $c$ a constant. We propose a quantum spectral method with polylogarithmic complexity for solving non-periodic boundary value problems with arbitrary Dirichlet boundary conditions. Our method extends the recently proposed approach by Liu et al. (2025), in which periodic problems are discretised using truncated Fourier series. In such spectral methods, the discretisation of boundary value problems with constant coefficients leads to a set of algebraic equations in the Fourier space. We implement the respective diagonal solution operator by first approximating it with a polynomial and then quantum encoding the polynomial. The mapping between the physical and Fourier spaces is accomplished using the quantum Fourier transform (QFT). To impose zero Dirichlet boundary conditions, we double the domain size and reflect all physical fields antisymmetrically. The respective reflection matrix defines the quantum sine transform (QST) by pre- and post-multiplying with the QFT. For non-zero Dirichlet boundary conditions, the solution is decomposed into a boundary-conforming and a homogeneous part. The homogenous part is determined by solving a problem with a suitably modified forcing vector. We illustrate the basic approach with a Dirichlet-Poisson problem and demonstrate its generality by applying it to a fractional stochastic PDE for modelling spatial random fields. We discuss the circuit implementation of the proposed approach and provide numerical evidence confirming its polylogarithmic complexity.

==> figures/circuits/matP_cascade_q3.tex <==
\begin{quantikz}[row sep=0.5cm, column sep=0.4cm]
	\lstick{$\ket 0$} & \qw
	% \gategroup[5, steps=9,style={dashed,rounded corners,fill=csmlPink!30, inner xsep=0.pt},background, label style={label position=below,anchor=north,yshift=-0.45cm}]{} 
		& \qw  & \qw & \qw & \targ{}   & \ctrl{2} & \targ{}   & \qw & \qw & \qw & \qw \\
	\lstick{$\ket 0$} & \qw & \qw & \qw & \targ{}   & \ctrl{-1}     & \qw       & \ctrl{-1} & \targ{} & \qw & \qw  & \qw \\
	\lstick{$\ket{k_0}$} & \qw & \qw & \qw & \qw     & \qw     & \targ{} & \qw   & \qw & \qw & \qw \\
	\lstick{$\ket{k_1}$} & \qw & \qw & \targ{} & \qw     & \octrl{-2} & \qw       & \octrl{-2} & \qw & \qw & \qw \\
	\lstick{$\ket{k_2}$} & \qw & \gate[label style={yshift=0.cm}, style={fill=csmlGrey9, opacity=0.8}]{X} & \octrl{-1} & \octrl{-3} & \qw     & \qw    & \qw    & \octrl{-3} & \qw & \qw
\end{quantikz}


==> figures/circuits/matP_mcx_q3.tex <==
\begin{quantikz}[row sep=1.1em, column sep=0.9em]
	\lstick{$\ket{k_0}$} &\qw 
%	 \gategroup[3, steps=5,style={dashed,rounded corners,fill=csmlPink!30, inner xsep=0.pt},background, label style={label position=below,anchor=north,yshift=-0.45cm}]{}  
	& \targ     & \qw       & \qw         & \qw & \qw & \qw  \\
	\lstick{$\ket{k_1}$} &\qw  & \ctrl{-1} & \targ     & \qw  & \qw & \qw & \qw \\
	\lstick{$\ket{k_2}$} &\qw & \ctrl{-1} & \ctrl{-1} & \gate[label style={yshift=0.cm}, style={fill=csmlGrey9, opacity=0.8}]{X}    & \qw & \qw
\end{quantikz}


==> figures/circuits/matT_q3.tex <==
\begin{quantikz}[row sep=0.5cm, column sep=0.5cm]
	\lstick{$\ket{0}$}     
	& \gate[label style={yshift=0.cm}, style={fill=csmlGrey9, opacity=0.6}]{X} 
	\gategroup[4, steps=2,style={draw=csmlGrey1,rounded
		corners,fill=csmlBrightBlue!20, line width = 0.1pt, inner xsep=0.pt},background, label style={label
		position=below,anchor=north,yshift=-0.45cm}]{$U_{R_0}$}  
	& \gate[label style={yshift=0.cm}, style={fill=csmlGrey9, opacity=0.8}]{B} 
	& \gate[label style={yshift=0.cm}, style={fill=csmlGrey9, opacity=0.8}]{B^\dagger}   \gategroup[4, steps=1,style={rounded
		corners,fill=csmlBrightBlue!20, line width = 0.1pt, inner xsep=0.pt},background, label style={label
		position=below,anchor=north,yshift=-0.45cm}]{$U_{R_1}$}  
		  & \ctrl{1} \gategroup[4, steps=3,style={rounded
		corners,fill=csmlBrightBlue!20, line width = 0.1pt, inner xsep=0.pt},background, label style={label
		position=below,anchor=north,yshift=-0.45cm}]{$U_{R_2}$}  
		& \ctrl{2} & \ctrl{3} 
		& \ctrl{1}  \gategroup[4, steps=1,style={rounded
		corners,fill=csmlBrightBlue!20, line width = 0.1pt, inner xsep=0.pt},background, label style={label
		position=below,anchor=north,yshift=-0.45cm}]{$U_{R_3}$}  
		 & \qw \\
	\lstick{$\ket{k_0}$} & \qw & \qw  & \octrl{-1} & \targ{} & \qw  & \qw   & \gate[wires=3, label style={yshift=0.cm}, style={fill=csmlGrey9, opacity=0.8}]{U_F} & \qw \\
	\lstick{$\ket{k_1}$} & \qw & \qw  & \octrl{-1}  & \qw     & \targ{}   &   \qw   & \qw& \qw  \\
    \lstick{$\ket{k_2}$} & \qw & \qw  & \octrl{-1} & \qw      & \qw       & \targ{} &  \qw & \qw 
\end{quantikz}


==> figures/circuits/piecewise_bivar_poly.tex <==
 \begin{quantikz}[row sep=0.1cm, column sep=1cm]
        \lstick{$\ket{0}$} &  &  \gate[3, label style={yshift=0.cm}, style={fill=csmlPink, opacity=0.5}]{U_{P,{(0,0)}}} & & &   \gate[3, label style={yshift=0.cm}, style={fill=csmlPink, opacity=0.5}]{U_{P,{(0,1)}}}  &  \gate[3, label style={yshift=0.cm}, style={fill=csmlPink, opacity=0.5}]{U_{P,{(1,0)}}}  & \gate[3, label style={yshift=0.cm}, style={fill=csmlPink, opacity=0.5}]{U_{P,{(1,1)}}} & & & \\ 
        \lstick{$\ket{k^1}$} & \qwbundle{n} & & &     \gate[4, label style={yshift=0.cm}, style={fill=csmlGrey9, opacity=0.8}]{U_C} &  & & &   \gate[4, label style={yshift=0.cm}, style={fill=csmlGrey9, opacity=0.8}]{U_C^\dagger } &  & \\ 
        \lstick{$\ket{k^0}$} &   \qwbundle{n} & &  \gate[3, label style={yshift=0.2cm}, style={fill=csmlGrey9, opacity=0.8}]{U_C} &  \linethrough & & &  &\linethrough &   \gate[3, label style={yshift=0.27cm}, style={fill=csmlGrey9, opacity=0.8}]{U_C^\dagger} &   \\  
         \lstick{$\ket{f_1} = \ket 0$ } & \ghost{H} & & \linethrough & & & \ctrl{-1} &\ctrl{-1} & & \linethrough &\\
        \lstick{$\ket{f_0} = \ket 0$ } & & & &  \linethrough & \ctrl{-2}  & & \ctrl{-1} & \linethrough & & 
 \end{quantikz}

==> figures/circuits/qft.tex <==
\begin{quantikz}[row sep=0.2cm, column sep=0.5cm]
	\lstick{$\ket{k_0}$} & \gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{H} & \gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{P_2} & \gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{P_3} & \  \ldots   & \gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{P_{n-1}} & \gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{P_n} &     &           &  &  &    &         &                   &       &         &           \\
	\lstick{$\ket{k_1}$} &         & \ctrl{-1}  &           &    &       &    &      \gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{H} & \gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{P_2} &  \ \ldots   &\gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{P_{n-2}} &\gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{P_{n-1}} &       &         &           &     &   \\
	\lstick{$\ket{k_2}$} &    & &  \ctrl{-2}  &    &       &    &           &     \ctrl{-1}  &   &       &        &                   &       &         &           &         \\
	\lstick{$\vdots$}&\wireoverride{n}&\wireoverride{n}&\wireoverride{n}&\ddots \wireoverride{n}& \wireoverride{n}&\wireoverride{n}&\wireoverride{n}&\wireoverride{n}& \ddots\wireoverride{n} &\wireoverride{n}&\wireoverride{n}&\wireoverride{n}&\wireoverride{n}&\wireoverride{n}&\wireoverride{n}& \vdots\ \wireoverride{n}  \\
	\lstick{$\ket{k_{n-2}}$} &     &           &           &    &      \ctrl{-4}  &           &         &           &   &   \ctrl{-3} &    &    &      \gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{H} & \gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{P_2} &         &          \\
	\lstick{$\ket{k_{n-1}}$} &         &           &   &    &   &   \ctrl{-5}  &         &           &   &       &   \ctrl{-4}           &       &         & \ctrl{-1}  & \gate[label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{H} &    
\end{quantikz}







==> figures/circuits/solver_1d_q3.tex <==
\begin{quantikz}[row sep=0.5cm, column sep=0.5cm]
	\lstick{$\ket{0}$} & \qw & \qw & \qw & \qw & \qw & \gate[wires=4, label style={yshift=0.cm}, style={fill=csmlPink, opacity=0.6}]{U_P} & \qw  & \qw & \qw & \qw & \qw & \qw \\
	\lstick{$\ket{0}$}            & \qw & \qw & \gate[wires=3, label style={yshift=0.cm}, style={fill=csmlBrightBlue!20}]{U_R} \gategroup[3,steps=3,style={rounded
		corners, line width=0.2pt, inner xsep=0.pt},background, label style={label
		position=below,anchor=north,yshift=-0.2cm}]{{$U_S$}} & \gate[wires=3, label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{F_N} & \gate[wires=3, label style={yshift=0.cm}, style={fill=csmlBrightBlue!20}]{U_R^\dagger} & \linethrough & \gate[wires=3, label style={yshift=0.cm}, style={fill=csmlBrightBlue!20}]{U_R} \gategroup[3,steps=3,style={rounded
		corners, line width=0.2pt, inner xsep=0.pt},background, label style={label
		position=below,anchor=north,yshift=-0.2cm}]{{$U_S^\dagger$}} & \gate[wires=3, label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{F^\dagger_N} & \gate[wires=3, label style={yshift=0.cm}, style={fill=csmlBrightBlue!20}]{U_R^\dagger} & \qw & \qw & \qw \\
	\lstick{$\ket{k_0} = \ket 0$}          & \gate[wires=2, label style={yshift=0.cm}, style={fill=csmlGrey9, opacity=0.8}]{U_I} & \qw &               &               &                     &       & \qw      &                    &                     &                        & \qw  & \qw \\
	\lstick{$\ket{k_1} = \ket 0$}          &                         & \qw &               &               &                     &       & \qw      &                    &                     &                        & \qw  & \qw 
\end{quantikz}


==> figures/circuits/solver_2d_q3.tex <==
\begin{quantikz}[row sep=0.5cm, column sep=0.2cm]
% wire 0
	\lstick{$\ket{0}$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate[wires=7, label style={yshift=0.cm}, style={fill=csmlPink, opacity=0.6}]{U_P} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
% wire 1
	\lstick{$\ket{0}$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate[wires=4,label style={yshift=0.cm}, style={fill=csmlBrightBlue!20,opacity=0.8}]{U_R} \gategroup[4,steps=3,style={rounded
		corners, line width=0.2pt, inner xsep=0.pt},background, label style={label
		position=below,anchor=north,yshift=-0.45cm}]{{$U_{S}$}} & \gate[wires=4, label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{F_N} & \gate[wires=4,label style={yshift=0.cm}, style={fill=csmlBrightBlue!20, opacity=0.8}]{U_R^\dagger} & \linethrough &  \linethrough  & \qw & \gate[wires=4,label style={yshift=0.cm}, style={fill=csmlBrightBlue!20, opacity=0.8}]{U_R} \gategroup[4,steps=3,style={rounded
		corners, line width=0.2pt, inner xsep=0.pt},background, label style={label
		position=below,anchor=north,yshift=-0.4cm}]{{$U^\dagger_{S}$}} & \gate[wires=4,label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{F^\dagger_N} & \gate[wires=4,label style={yshift=0.cm}, style={fill=csmlBrightBlue!20, opacity=0.8}]{U_R^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
% wire 2
	\lstick{$\ket{0}$} & \qw & \qw & \gate[wires=5,label style={yshift=0.cm}, style={fill=csmlBrightBlue!20, opacity=0.8}]{U_R} \gategroup[5,steps=3,style={rounded
		corners, line width=0.2pt,  inner xsep=0.pt},background, label style={label
		position=below,anchor=north,yshift=-0.35cm}]{{$U_{S}$}} & \gate[wires=5,label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{F_N} & \gate[wires=5,label style={yshift=0.cm}, style={fill=csmlBrightBlue!20, opacity=0.8}]{U_R^\dagger} & \qw & \qw &   \linethrough  &    \linethrough   &    \linethrough    &  \linethrough    & \linethrough &  &  \linethrough             &     \linethrough    &   \linethrough & & & \gate[wires=5,label style={yshift=0.cm}, style={fill=csmlBrightBlue!20, opacity=0.8}]{U_R} \gategroup[5,steps=3,style={rounded
		corners, line width=0.2pt, inner xsep=0.pt},background, label style={label
		position=below,anchor=north,yshift=-0.2cm}]{{$U^\dagger_{S}$}} & \gate[wires=5, label style={yshift=0.cm}, style={fill=csmlBeige, opacity=0.8}]{F^\dagger_N} & \gate[wires=5,label style={yshift=0.cm}, style={fill=csmlBrightBlue!20, opacity=0.8}]{U_R^\dagger} & \qw & \qw \\
% wire 3
	\lstick{$\ket{k^1_0} = \ket 0$} & \gate[wires=4,label style={yshift=0.cm}, style={fill=csmlGrey9, opacity=0.8}]{U_I} & & \linethrough   &                     \linethrough &   \linethrough& \qw & \qw &    &     &     &     &    &  &    &   &       &    &   &   \linethrough   &     \linethrough    &   \linethrough    & \qw & \qw \\
% wire 4
	\lstick{$\ket{k^1_1} = \ket 0$} &    & \qw &         \linethrough      &     \linethrough      &      \linethrough    & \qw & \qw &    &     &     & \qw &    & \qw & \qw &       &       &     &  \linethrough  &       \linethrough   &   \linethrough    &    \linethrough    & \qw & \qw \\
% wire 5 
	\lstick{$\ket{k^0_0} = \ket 0$} &    & \qw &      &      &     & \qw & \qw & \qw & \qw & \qw & \qw &    & \qw & \qw & \qw & \qw & \qw &    &    &    & \qw & \qw & \qw \\
% wire 6
	\lstick{$\ket{k^0_1} = \ket 0$} &     &  \qw  &    &   &    & \qw & \qw & \qw & \qw & \qw & \qw &    & \qw & \qw & \qw & \qw & \qw &     &     &    & \qw & \qw & \qw 
\end{quantikz}
